The Detectability Gap: Hidden Heterogeneity in Hallucination Detection Across Language Models

Sampling based consistency is widely used for hallucination detection, yet aggregate performance can conceal systematic differences in which errors are detectable. This work studies that heterogeneity across four language models and three factual question answering datasets. Partitioning hallucinations by answer agreement reveals high agreement (Ghost) and low agreement (Flickering) regimes with an apparent detectability gap of $0.35$ to $0.46$ AUC. Because the statistics used to define the regimes and measure this gap are strongly coupled ($|\rho|\approx0.94$ to $1.00$), the raw result is treated as a property of agreement based detection rather than independent evidence. After freezing regime assignments, lexical and semantic response dispersion preserve the asymmetry, with bootstrap $95\%$ intervals excluding zero in all $12$ model and dataset settings. A stricter test using individual diffusion trajectories and no cross seed information preserves the asymmetry across all three LLaDA datasets ($p<0.005$) and directionally across all three Dream datasets, with one reaching significance. The hard regime varies substantially in prevalence across models ($16\%$ to $77\%$), and matched prompts frequently change regimes between models. These findings show that aggregate detection metrics conceal persistent, model dependent heterogeneity in language model failures and motivate regime conditioned evaluation.

==> figures/fig_decoupled_forest.tex <==
% fig_decoupled_forest.tex — decoupled lexical & semantic gaps (forest, PGFPlots)
% Single-column (\columnwidth). \input{figures/fig_decoupled_forest.tex} inside figure.
% Data: results/crossmodel_ar/decoupled_response_control.json

\definecolor{cBlue}{RGB}{31,119,180}
\definecolor{cOrange}{RGB}{230,126,34}
\definecolor{cInk}{RGB}{40,40,40}

\begin{tikzpicture}
\begin{axis}[
  width=0.98\linewidth,
  height=7.2cm,
  xmin=-0.03,
  xmax=0.40,
  ymin=0.4,
  ymax=15.6,
  xtick={0,0.1,0.2,0.3,0.4},
  xlabel={Decoupled gap $\Delta$ (Flickering minus Ghost AUC)},
  ytick={15,14,13,11,10,9,7,6,5,3,2,1},
  yticklabels={
    LLaDA T, LLaDA H, LLaDA P,
    Dream T, Dream H, Dream P,
    Qwen T, Qwen H, Qwen P,
    Llama T, Llama H, Llama P
  },
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  axis y line*=left,
  axis x line*=bottom,
  x tick label style={/pgf/number format/fixed},
  clip=false,
  legend style={
    at={(0.5,1.03)},
    anchor=south,
    legend columns=2,
    draw=cInk!40,
    font=\scriptsize,
    inner sep=1.5pt,
    /tikz/every even column/.append style={column sep=3mm}
  },
]

  % Reference line Delta = 0
  \draw[
    densely dashed,
    cInk!55,
    line width=0.6pt
  ]
    (axis cs:0,0.4) -- (axis cs:0,15.6);

  \node[
    font=\footnotesize,
    cInk!70,
    anchor=south
  ] at (axis cs:0,15.6) {$0$};

  % Lexical dispersion
  % Upper offset: +0.16
  \addplot[
    only marks,
    mark=*,
    mark size=1.9pt,
    cBlue,
    error bars/.cd,
      x dir=both,
      x explicit
  ]
  table[
    x=x,
    y=y,
    x error plus=ep,
    x error minus=em,
    row sep=\\
  ]{
    x     y      ep     em    \\
    0.126 15.16  0.047  0.047 \\
    0.219 14.16  0.044  0.046 \\
    0.134 13.16  0.033  0.032 \\
    0.230 11.16  0.106  0.093 \\
    0.242 10.16  0.103  0.101 \\
    0.251 9.16   0.105  0.100 \\
    0.238 7.16   0.077  0.082 \\
    0.186 6.16   0.064  0.066 \\
    0.228 5.16   0.070  0.065 \\
    0.287 3.16   0.053  0.057 \\
    0.228 2.16   0.040  0.041 \\
    0.181 1.16   0.046  0.047 \\
  };
  \addlegendentry{Lexical dispersion}

  % Semantic dispersion
  % Lower offset: -0.16
  \addplot[
    only marks,
    mark=square*,
    mark size=1.7pt,
    cOrange,
    error bars/.cd,
      x dir=both,
      x explicit
  ]
  table[
    x=x,
    y=y,
    x error plus=ep,
    x error minus=em,
    row sep=\\
  ]{
    x     y      ep     em    \\
    0.142 14.84  0.043  0.042 \\
    0.172 13.84  0.037  0.039 \\
    0.083 12.84  0.027  0.027 \\
    0.115 10.84  0.114  0.109 \\
    0.190 9.84   0.111  0.096 \\
    0.156 8.84   0.123  0.114 \\
    0.261 6.84   0.066  0.072 \\
    0.198 5.84   0.061  0.064 \\
    0.144 4.84   0.060  0.057 \\
    0.184 2.84   0.059  0.064 \\
    0.088 1.84   0.044  0.045 \\
    0.119 0.84   0.049  0.049 \\
  };
  \addlegendentry{Semantic dispersion}

\end{axis}
\end{tikzpicture}
